Transition Matching: Scalable and Flexible Generative Modeling

Diffusion and flow matching models have significantly advanced media generation, yet their design space is well-explored, somewhat limiting further improvements. Concurrently, autoregressive (AR) models, particularly those generating continuous tokens, have emerged as a promising direction for unifying text and media generation. This paper introduces Transition Matching (TM), a novel discrete-time, continuous-state generative paradigm that unifies and advances both diffusion/flow models and continuous AR generation. TM decomposes complex generation tasks into simpler Markov transitions, allowing for expressive non-deterministic probability transition kernels and arbitrary non-continuous supervision processes, thereby unlocking new flexible design avenues. We explore these choices through three TM variants: (i) Difference Transition Matching (DTM), which generalizes flow matching to discrete-time by directly learning transition probabilities, yielding state-of-the-art image quality and text adherence as well as improved sampling efficiency. (ii) Autoregressive Transition Matching (ARTM) and (iii) Full History Transition Matching (FHTM) are partially and fully causal models, respectively, that generalize continuous AR methods. They achieve continuous causal AR generation quality comparable to non-causal approaches and potentially enable seamless integration with existing AR text generation techniques. Notably, FHTM is the first fully causal model to match or surpass the performance of flow-based methods on text-to-image task in continuous domains. We demonstrate these contributions through a rigorous large-scale comparison of TM variants and relevant baselines, maintaining a fixed architecture, training data, and hyperparameters.

==> figures/cfg/000291.txt <==
``A raccoon wearing formal clothes, wearing a tophat and holding a cane. The raccoon is holding a garbage bag. Oil painting in the style of Hokusai.''

==> figures/cfg/000501.txt <==
``a stop sign knocked over on a sidewalk''

==> figures/cfg/000564.txt <==
``a beach with a cruise ship passing by''

==> figures/cfg/000834.txt <==
``a spaceship hovering over The Alamo''

==> figures/cfg/001063.txt <==
``five red balls on a table''

==> figures/compare_1_2_3/50_001230_artm_prompt.txt <==
``a half-peeled banana''

==> figures/compare_1_2_3/55_000231_artm_prompt.txt <==
``beer''

==> figures/compare_1_2_3/72_000558_artm_prompt.txt <==
``a blue wall with a large framed watercolor painting of a mountain''

==> figures/compare_1_2_3/879_001622_artm_prompt.txt <==
``the word 'START' ''

==> figures/generation_path/1000.txt <==
``A map of the United States with a pin on San Francisco''

==> figures/generation_path/1063.txt <==
``A giant cobra snake made from sushi''

==> figures/generation_path/1089.txt <==
``a stained glass window of a panda eating bamboo''

==> figures/generation_path/1090.txt <==
``a cross-section view of a walnut''

==> figures/generation_path/1120.txt <==
``A photo of a lotus flower made of water.''

==> figures/generation_path/1161.txt <==
``A map of the United States made out sushi. It is on a table next to a glass of red wine.''

==> figures/generation_path/1218.txt <==
``a green pepper cut in half on a plate''

==> figures/generation_path/138.txt <==
``A photo of a maple leaf made of water.''

==> figures/generation_path/1448.txt <==
``a cloud in the shape of a elephant''

==> figures/generation_path/1489.txt <==
``A photo of a teddy bear made of water.''

==> figures/generation_path/1508.txt <==
``a robot painted as graffiti on a brick wall. a sidewalk is in front of the wall, and grass is growing out of cracks in the concrete.''

==> figures/generation_path/1515.txt <==
``a capybara''

==> figures/generation_path/1597.txt <==
``A television made of water that displays an image of a cityscape at night.''

==> figures/generation_path/222.txt <==
``A tornado made of sharks crashing into a skyscraper. painting in the style of watercolor.''

==> figures/generation_path/249.txt <==
``A single beam of light enter the room from the ceiling. The beam of light is illuminating an easel. On the easel there is a Rembrandt painting of a raccoon''

==> figures/generation_path/47.txt <==
``a comic about an owl family in the forest''

==> figures/generation_path/503.txt <==
``the word 'START' written in chalk on a sidewalk''

==> figures/generation_path/792.txt <==
``a photograph of an ostrich wearing a fedora and singing soulfully into a microphone''

==> figures/generation_path/846.txt <==
``An oil painting of two rabbits in the style of American Gothic, wearing the same clothes as in the original.''

==> figures/generation_path/894.txt <==
``a cloud in the shape of a teacup''

==> figures/image_comparison/101_000790_prompt.txt <==
``a coffee mug floating in the sky''

==> figures/image_comparison/102_000631_prompt.txt <==
``The Alamo with bright white clouds above it''

==> figures/image_comparison/145_000571_prompt.txt <==
``a tornado passing over a corn field''

==> figures/image_comparison/180_000284_prompt.txt <==
``A portrait of a metal statue of a pharaoh wearing steampunk glasses and a leather jacket over a white t-shirt that has a drawing of a space shuttle on it.''

==> figures/image_comparison/1_001542_prompt.txt <==
``A green sign that says "Very Deep Learning" and is at the edge of the Grand Canyon.''

==> figures/image_comparison/20_000311_prompt.txt <==
``A close-up photo of a wombat wearing a red backpack and raising both arms in the air. Mount Rushmore is in the background.''

==> figures/image_comparison/223_000577_prompt.txt <==
``a blue airplane taxiing on a runway with the sun behind it''

==> figures/image_comparison/228_000795_prompt.txt <==
``The Statue of Liberty with the face of an owl''

==> figures/image_comparison/267_000738_prompt.txt <==
``A photograph of a bird made of wheat bread and an egg.''

==> figures/image_comparison/269_000273_prompt.txt <==
``A solitary figure shrouded in mists peers up from the cobble stone street at the imposing and dark gothic buildings surrounding it. an old-fashioned lamp shines nearby. oil painting.''

==> figures/image_comparison/306_000725_prompt.txt <==
``a blue wooden pyramid on top of a red plastic box''

==> figures/image_comparison/409_000721_prompt.txt <==
``A bowl of soup that looks like a monster knitted out of woo''

==> figures/image_comparison/45_000283_prompt.txt <==
``A richly textured oil painting of a young badger delicately sniffing a yellow rose next to a tree trunk. A small waterfall can be seen in the background.''

==> figures/image_comparison/505_000628_prompt.txt <==
``a harp with a carved eagle figure at the top''

==> figures/image_comparison/550_001576_prompt.txt <==
``a robot holding a sign with "Let's PAINT!" written on it''

==> figures/image_comparison/588_000546_prompt.txt <==
``a living room with a large Egyptian statue in the corner''

==> figures/image_comparison/650_001263_prompt.txt <==
``a racoon holding a shiny red apple over its head''

==> figures/image_comparison/66_001267_prompt.txt <==
``a moose standing over a fox''

==> figures/image_comparison/683_000330_prompt.txt <==
``a portrait of a statue of a pharaoh wearing steampunk glasses, white t-shirt and leather jacket. dslr photograph.''

==> figures/image_comparison/730_000754_prompt.txt <==
``panda mad scientist''

==> figures/image_comparison/745_001432_prompt.txt <==
``a futuristic city in synthwave style''

==> figures/image_comparison/903_001374_prompt.txt <==
``Portrait of a gecko wearing a train conductor’s hat and holding a flag that has a yin-yang symbol on it. Child's crayon drawing.''

==> figures/image_comparison/922_001109_prompt.txt <==
``a dolphin in an astronaut suit''

==> figures/image_comparison/98_000295_prompt.txt <==
``A raccoon wearing formal clothes, wearing a tophat and holding a cane. The raccoon is holding a garbage bag. Oil painting in the style of Rembrandt.''
